Hybrid Beamforming: Where Should the Analog Power Amplifiers be Placed?

In this paper we study the spectral efficiency (SE) of a point-to-point massive multiple-input multiple-output system (P2P-massive MIMO) with limited radio frequency (RF) chains, i.e., analog-to-digital/ digital-to-analog (D2A/A2D) modules, at the transceivers. The resulting architecture is known as hybrid beamforming, where the joint analog and digital beamforming optimization maximizes the SE. We analyze the SE of the system by keeping the number of RF-chains low, but placing analog amplifiers at different paths. Conventional hybrid beamforming architecture uses the amplifiers right after the D2A modules. However, placing them at the phase shifters or at the antennas can effect the SE of hybrid beamforming. We study the optimal placement of the analog amplifiers and pinpoint the amount of loss in case of misplaced amplifiers.

==> Figures/amp_at_antennas.tex <==
	\begin{tikzpicture}[scale=0.5,
	box/.style ={draw, rounded corners, align=center, outer sep=0pt}, 
	amp/.style = {regular polygon, regular polygon sides=3,
		draw, fill=white, text width=0.8em,
		inner sep=0mm, outer sep=0mm,
		shape border rotate=-90, scale=0.8},
	ps/.pic={
		\draw[fill=none, inner sep=0,outer sep=0] (0,0) circle (0.3);
		\draw [decoration={markings,mark=at position 1 with
			{\arrow[scale=2.5,>=stealth]{>}}},postaction={decorate}] (-0.3,-0.3) -- (0.3,0.3) ; },
	do path picture/.style={%
		path picture={%
			\pgfpointdiff{\pgfpointanchor{path picture bounding box}{south west}}%
			{\pgfpointanchor{path picture bounding box}{north east}}%
			\pgfgetlastxy\x\y%
			\tikzset{x=\x/2,y=\y/2}%
			#1
		}
	},
	plus/.style={do path picture={    
			\draw [line cap=round] (-3/4,0) -- (3/4,0) (0,-3/4) -- (0,3/4);
		}}
	]
	
	
	
	\node[] (d1) at (-1,1) {$\vec{s}_1$};
	\node[] (d2) at (-1,-1) {$\vec{s}_2$};
	\node[] (dm) at ($(d1)!0.5!(d2)$) {};
	
	\node[box, right of=d1, node distance = 2.8cm, text width=0.8cm](RF1) {RF chain};
	\node[box, right of=d2, node distance = 2.8cm, text width=0.8cm, ](RF2) {RF chain};
	\node[] (RFm) at ($(RF1)!0.5!(RF2)$) {};
	
	\draw[] (d1) -- (RF1);
	\draw[] (d2) -- (RF2);
		
	\node[box, text width=1cm, minimum height=2.3cm, fill = white] (VD) at ($(dm)!0.5!(RFm)$) {Digital Precoder};
	
	
	\node[right of=RFm, yshift =0.35cm, node distance=1.5cm, inner sep=0, outer sep=0,scale=0.8] (ps3) {\tikz \draw pic {ps};}; 
	\node[right of=RFm, yshift =-0.35cm, node distance=1.5cm, inner sep=0, outer sep=0, scale=0.8] (ps4) {\tikz \draw pic {ps};}; 
	\node[above of=ps3, node distance=0.7cm, inner sep=0, outer sep=0, scale=0.8] (ps2) {\tikz \draw pic {ps};};
	\node[above of=ps2, node distance=0.7cm, inner sep=0, outer sep=0, scale=0.8] (ps1) {\tikz \draw pic {ps};}; 
	\node[below of=ps4, node distance=0.7cm, inner sep=0, outer sep=0, scale=0.8] (ps5) {\tikz \draw pic {ps};}; 
	\node[below of=ps5, node distance=0.7cm, inner sep=0, outer sep=0, scale=0.8] (ps6) {\tikz \draw pic {ps};}; 
	
	\node[circle, draw, plus, right of=RFm, yshift=1cm, node distance=2.8cm, scale=1.5](plus1) {};
	\node[circle, draw, plus, right of=RFm, node distance=2.8cm, scale=1.5](plus2) {};	
	\node[circle, draw, plus, right of=RFm, yshift=-1cm, node distance=2.8cm, scale=1.5](plus3) {};
	
	\draw (plus1) -- ++(2,0) \antenna;
	\draw (plus2) -- ++(2,0) \antenna;
	\draw (plus3) -- ++(2,0) \antenna;
	
	
	\node [amp, right of=plus1, fill=white, node distance=0.7cm] (amp1) {};
	\node [amp, right of=plus2, fill=white, node distance=0.7cm] (amp2) {};
	\node [amp, right of=plus3, fill=white, node distance=0.7cm] (amp3) {};
	
	\draw (ps1.east) -- (plus1);
	\draw (ps2.east) -- (plus2);
	\draw (ps3.east) -- (plus3);
	\draw (ps4.east) -- (plus1);
	\draw (ps5.east) -- (plus2);
	\draw (ps6.east) -- (plus3);
	
	%\draw (amp1) -- ++(+0.6cm, 0pt) -- (ps1.west);
	\draw (ps1.west) -- ++(-0.3cm, 0pt) |- (RF1.east);
	\draw (ps2.west) -- ++(-0.3cm, 0pt) |- (RF1.east);
	\draw (ps3.west) -- ++(-0.3cm, 0pt) |- (RF1.east);
	\draw (ps4.west) -- ++(-0.3cm, 0pt) |- (RF2.east);
	\draw (ps5.west) -- ++(-0.3cm, 0pt) |- (RF2.east);
	\draw (ps6.west) -- ++(-0.3cm, 0pt) |- (RF2.east);
	\end{tikzpicture}

==> Figures/amp_at_ps.tex <==
\begin{tikzpicture}[scale=0.5,
    box/.style ={draw, rounded corners, align=center, outer sep=0pt}, 
	amp/.style = {regular polygon, regular polygon sides=3,
		draw, fill=white, text width=0.8em,
		inner sep=0mm, outer sep=0mm,
		shape border rotate=-90, scale=0.8},
	ps/.pic={
		\draw[fill=none, inner sep=0,outer sep=0] (0,0) circle (0.3);
		\draw [decoration={markings,mark=at position 1 with
			{\arrow[scale=2.5,>=stealth]{>}}},postaction={decorate}] (-0.3,-0.3) -- (0.3,0.3) ; },
	do path picture/.style={%
		path picture={%
			\pgfpointdiff{\pgfpointanchor{path picture bounding box}{south west}}%
			{\pgfpointanchor{path picture bounding box}{north east}}%
			\pgfgetlastxy\x\y%
			\tikzset{x=\x/2,y=\y/2}%
			#1
		}
	},
	plus/.style={do path picture={    
			\draw [line cap=round] (-3/4,0) -- (3/4,0) (0,-3/4) -- (0,3/4);
		}}
		]
		
		
		
		\node[] (d1) at (-1,1) {$\vec{s}_1$};
		\node[] (d2) at (-1,-1) {$\vec{s}_2$};
		\node[] (dm) at ($(d1)!0.5!(d2)$) {};
		
		\node[box, right of=d1, node distance = 2.8cm, text width=0.8cm](RF1) {RF chain};
		\node[box, right of=d2, node distance = 2.8cm, text width=0.8cm, ](RF2) {RF chain};
		\node[] (RFm) at ($(RF1)!0.5!(RF2)$) {};
		
		\draw[] (d1) -- (RF1);
		\draw[] (d2) -- (RF2);
		
		\node[box, text width=1cm, minimum height=2.3cm, fill = white] (VD) at ($(dm)!0.5!(RFm)$) {Digital Precoder};
		
    	\node[right of=RFm, yshift =0.35cm, node distance=2.3cm, inner sep=0, outer sep=0,scale=0.8] (ps3) {\tikz \draw pic {ps};}; 
    	\node[right of=RFm, yshift =-0.35cm, node distance=2.3cm, inner sep=0, outer sep=0, scale=0.8] (ps4) {\tikz \draw pic {ps};}; 
    	\node[above of=ps3, node distance=0.7cm, inner sep=0, outer sep=0, scale=0.8] (ps2) {\tikz \draw pic {ps};};
    	\node[above of=ps2, node distance=0.7cm, inner sep=0, outer sep=0, scale=0.8] (ps1) {\tikz \draw pic {ps};}; 
    	\node[below of=ps4, node distance=0.7cm, inner sep=0, outer sep=0, scale=0.8] (ps5) {\tikz \draw pic {ps};}; 
    	\node[below of=ps5, node distance=0.7cm, inner sep=0, outer sep=0, scale=0.8] (ps6) {\tikz \draw pic {ps};}; 
    	
		\node[circle, draw, plus, right of=RFm, yshift=1cm, node distance=3.5cm, scale=1.5](plus1) {};
    	\node[circle, draw, plus, right of=RFm, node distance=3.5cm, scale=1.5](plus2) {};	
    	\node[circle, draw, plus, right of=RFm, yshift=-1cm, node distance=3.5cm, scale=1.5](plus3) {};
		
		\draw (plus1) -- ++(1,0) \antenna;
    	\draw (plus2) -- ++(1,0) \antenna;
    	\draw (plus3) -- ++(1,0) \antenna;
		
		\draw (ps1.east) -- (plus1);
		\draw (ps2.east) -- (plus2);
		\draw (ps3.east) -- (plus3);
		\draw (ps4.east) -- (plus1);
		\draw (ps5.east) -- (plus2);
		\draw (ps6.east) -- (plus3);
		
		%\draw (amp1) -- ++(+0.6cm, 0pt) -- (ps1.west);
		\draw (ps1.west) -- ++(-2cm, 0pt) |- (RF1.east);
		\draw (ps2.west) -- ++(-2cm, 0pt) |- (RF1.east);
		\draw (ps3.west) -- ++(-2cm, 0pt) |- (RF1.east);
		\draw (ps4.west) -- ++(-2cm, 0pt) |- (RF2.east);
		\draw (ps5.west) -- ++(-2cm, 0pt) |- (RF2.east);
		\draw (ps6.west) -- ++(-2cm, 0pt) |- (RF2.east);
		
		\node [amp, left of=ps1, fill=white] (amp1) {};
		\node [amp, left of=ps2, fill=white] (amp2) {};
		\node [amp, left of=ps3, fill=white] (amp3) {};
		\node [amp, left of=ps4, fill=white] (amp1) {};
		\node [amp, left of=ps5, fill=white] (amp2) {};
		\node [amp, left of=ps6, fill=white] (amp3) {};
		
		\node[below of=d2, scale=0.8, node distance=1.4cm] (ps_legend) {\tikz \draw pic {ps};};
		\node[right of=ps_legend, node distance=1.3cm](ps_text){phase shifter};
		\node[amp, below of=ps_legend ,node distance=0.8cm] (amp_legend) {};
		\node[right of=amp_legend, node distance=1.5cm](amp_text){power amplifier};
		
		%\draw [] (ps_legend.north west) -- (ps_text.north east) |- (amp_text.south east) -- (amp_legend.south west) -| (ps_legend.north west);
		\draw [] (ps_legend.north west) -- ++(6.1cm, 0pt) -- ++(0cm, -2.7cm) -- ++(-6.1cm, 0pt) -- ++(0pt, 2.7cm) ;
		\end{tikzpicture}

==> Figures/full_rank_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\pgfplotsset{
    tick label style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
   % label style = {font = {\fontsize{7 pt}{8 pt}\selectfont}},
   % legend style = {font = {\fontsize{8 pt}{9 pt}\selectfont}},  
  }

\begin{tikzpicture}

\begin{axis}[%
width=0.36\textwidth,
height=0.27\textwidth,
at={(0.853in,0.461in)},
scale only axis,
xmin=0,
xmax=40,
xtick={ 0, 10, 20, 30, 40},
ytick={2,4,6,8,10,12,14},
xlabel style={font={\fontsize{8 pt}{9 pt}\selectfont}},
xlabel={Number of transmit antennas},
ymin=2,
ymax=14,
ylabel style={font={\fontsize{8 pt}{9 pt}\selectfont}},
ylabel={Spectral Efficiency (bits/s/Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.996,0.052)}, anchor=south east, legend cell align=left, align=left, draw=black, font={\fontsize{8 pt}{9 pt}\selectfont}}
]
\addplot [color=black, line width=0.8pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
3	4.10063430425771\\
5	5.16427076989133\\
7	6.12209542522659\\
9	7.00498906539452\\
11	7.70496341650452\\
13	8.32294983338852\\
15	8.87930825762192\\
17	9.43255853835234\\
19	9.93577011821186\\
21	10.4300474115958\\
23	10.919294789598\\
25	11.3426458140941\\
27	11.7486025377253\\
29	12.1462316803326\\
31	12.5137717399123\\
33	12.8819381629852\\
35	13.2299647910957\\
37	13.5447054022175\\
39	13.8617987362309\\
};
\addlegendentry{Fully digital}

\addplot [color=mycolor1, line width=0.8pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	4.084233167514\\
5	5.02050811168987\\
7	5.73106922977631\\
9	6.32911997966534\\
11	6.80793546150171\\
13	7.18852155365936\\
15	7.49403657568163\\
17	7.79221475892024\\
19	8.08193295225606\\
21	8.33870123088616\\
23	8.58806067998462\\
25	8.78380344286652\\
27	8.95242507465197\\
29	9.13481919834501\\
31	9.30320894269607\\
33	9.46640045669676\\
35	9.6411739490921\\
37	9.78683478337563\\
39	9.92869922892671\\
};
\addlegendentry{Amp. at phase shifters}

\addplot [color=red, line width=0.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
3	3.90151366878609\\
5	4.83056097908454\\
7	5.54316829108463\\
9	6.09843592889948\\
11	6.54644918672973\\
13	6.93428230890232\\
15	7.22057565755117\\
17	7.50630121173416\\
19	7.78436838583785\\
21	8.04970130690555\\
23	8.29763588692461\\
25	8.4909931397778\\
27	8.65675360110429\\
29	8.81704781986711\\
31	9.00067951156034\\
33	9.15369540176815\\
35	9.33329134151565\\
37	9.47596507117871\\
39	9.6048709422171\\
};
\addlegendentry{Amp. at antennas}

\addplot [color=blue, line width=0.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
3	3.82104359084536\\
5	4.68448852947306\\
7	5.35216854172239\\
9	5.90462144093022\\
11	6.33977688408094\\
13	6.70424535948987\\
15	7.00022915855255\\
17	7.27613568553881\\
19	7.55077197762538\\
21	7.81023897277026\\
23	8.05426559599128\\
25	8.24835668881608\\
27	8.40065277984494\\
29	8.57659835114842\\
31	8.74448671027728\\
33	8.89618163404853\\
35	9.0700259414935\\
37	9.218030156391\\
39	9.35954945560984\\
};
\addlegendentry{Scheme from \cite{sohrabi2016hybrid}}

\end{axis}
\end{tikzpicture}%

==> Figures/rank_def_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%

\pgfplotsset{
    tick label style = {font = {\fontsize{8 pt}{8 pt}\selectfont}},
   % label style = {font = {\fontsize{8 pt}{9 pt}\selectfont}},
%    legend style = {font = {\fontsize{8 pt}{9 pt}\selectfont}},  
  }
%
\begin{tikzpicture}

\begin{axis}[%
width=0.36\textwidth,
height=0.27\textwidth,
at={(0.853in,0.461in)},
scale only axis,
xmin=0,
xmax=40,
xtick={ 0, 10, 20, 30, 40},
ytick={3,4,5,6,7,8,9,10,11},
xlabel style={font={\fontsize{8 pt}{9 pt}\selectfont}},
xlabel={Number of transmit antennas},
ymin=3,
ymax=11,
ylabel style={font={\fontsize{8 pt}{9 pt}\selectfont}},
ylabel={Spectral Efficiency (bits/s/Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.996,0.052)}, anchor=south east, legend cell align=left, align=left, font={\fontsize{8 pt}{9 pt}\selectfont}}
]
\addplot [color=black, line width=0.8pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
3	4.01194956195382\\
5	5.08132599689854\\
7	5.83081210959684\\
9	6.493025157568\\
11	7.08312606555685\\
13	7.53070799624607\\
15	7.93223179751669\\
17	8.3104120568999\\
19	8.61183323622644\\
21	8.90126844803605\\
23	9.16816540416962\\
25	9.39788256679069\\
27	9.62792448252833\\
29	9.82863568231688\\
31	10.0207255452488\\
33	10.1994295828803\\
35	10.358767286113\\
37	10.5120862612823\\
39	10.6593100543833\\
};
\addlegendentry{Fully digital}

\addplot [color=mycolor1, line width=0.8pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	4.01194956187587\\
5	5.08132599673831\\
7	5.83081210940268\\
9	6.49302515735481\\
11	7.08312606533992\\
13	7.53070799602261\\
15	7.93223179729388\\
17	8.31041205667823\\
19	8.61183323600432\\
21	8.90126844781225\\
23	9.16816540394629\\
25	9.39788256656781\\
27	9.62792448230583\\
29	9.82863568209465\\
31	10.0207255450268\\
33	10.1994295826585\\
35	10.3587672858913\\
37	10.5120862610608\\
39	10.6593100541619\\
};
\addlegendentry{Amp. at phase shifters}

\addplot [color=red, line width=0.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
3	3.79599903693684\\
5	4.904450703365\\
7	5.65863346996296\\
9	6.33705406456251\\
11	6.91588241152235\\
13	7.34559803345259\\
15	7.75941522310589\\
17	8.13495640865515\\
19	8.42042747822793\\
21	8.71217242074243\\
23	8.96444838444496\\
25	9.18958686481719\\
27	9.41603721684337\\
29	9.60654886278142\\
31	9.79307911112405\\
33	9.97815389415932\\
35	10.1201070236716\\
37	10.2714015404438\\
39	10.4224679570509\\
};
\addlegendentry{Amp. at antennas}

\addplot [color=blue, line width=0.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
3	3.83631053011543\\
5	4.85962029024538\\
7	5.56368407068796\\
9	6.17958715075155\\
11	6.74064879754421\\
13	7.15376650392427\\
15	7.53803572903539\\
17	7.89750800104744\\
19	8.18060686976023\\
21	8.45255817248872\\
23	8.70238963214386\\
25	8.92033979452793\\
27	9.15214585182692\\
29	9.33669873072762\\
31	9.51384387331584\\
33	9.69264740834551\\
35	9.84711250839091\\
37	10.0015039166399\\
39	10.1452767113036\\
};
\addlegendentry{Scheme from \cite{sohrabi2016hybrid}}

\end{axis}
\end{tikzpicture}%

==> Figures/standardHB.tex <==
\begin{tikzpicture}[scale=0.5,
    box/.style ={draw, rounded corners, align=center, outer sep=0pt}, 
	amp/.style = {regular polygon, regular polygon sides=3,
		draw, fill=white, text width=0.8em,
		inner sep=0mm, outer sep=0mm,
		shape border rotate=-90, scale=0.8},
	ps/.pic={
		\draw[fill=none, inner sep=0,outer sep=0] (0,0) circle (0.3);
		\draw [decoration={markings,mark=at position 1 with
			{\arrow[scale=2.5,>=stealth]{>}}},postaction={decorate}] (-0.3,-0.3) -- (0.3,0.3) ; },
	do path picture/.style={%
		path picture={%
			\pgfpointdiff{\pgfpointanchor{path picture bounding box}{south west}}%
			{\pgfpointanchor{path picture bounding box}{north east}}%
			\pgfgetlastxy\x\y%
			\tikzset{x=\x/2,y=\y/2}%
			#1
		}
	},
	plus/.style={do path picture={    
			\draw [line cap=round] (-3/4,0) -- (3/4,0) (0,-3/4) -- (0,3/4);
		}}
	]
	
	
	
	\node[] (d1) at (-1,1) {$\vec{s}_1$};
	\node[] (d2) at (-1,-1) {$\vec{s}_2$};
	\node[] (dm) at ($(d1)!0.5!(d2)$) {};
	
	\node[box, right of=d1, node distance = 2.8cm, text width=0.8cm](RF1) {RF chain};
	\node[box, right of=d2, node distance = 2.8cm, text width=0.8cm, ](RF2) {RF chain};
	\node[] (RFm) at ($(RF1)!0.5!(RF2)$) {};
	
	\draw[] (d1) -- (RF1);
	\draw[] (d2) -- (RF2);
		
	\node[box, text width=1cm, minimum height=2.3cm, fill = white] (VD) at ($(dm)!0.5!(RFm)$) {Digital Precoder};
	
	\node [amp, right of=RF1, node distance=1.3cm] (amp1) {};
	\node [amp, right of=RF2, node distance=1.3cm] (amp2) {};
	
	\draw[] (RF1) -- (amp1);
	\draw[] (RF2) -- (amp2);
	
	\node[right of=RFm, yshift =0.35cm, node distance=2.3cm, inner sep=0, outer sep=0,scale=0.8] (ps3) {\tikz \draw pic {ps};}; 
	\node[right of=RFm, yshift =-0.35cm, node distance=2.3cm, inner sep=0, outer sep=0, scale=0.8] (ps4) {\tikz \draw pic {ps};}; 
	\node[above of=ps3, node distance=0.7cm, inner sep=0, outer sep=0, scale=0.8] (ps2) {\tikz \draw pic {ps};};
	\node[above of=ps2, node distance=0.7cm, inner sep=0, outer sep=0, scale=0.8] (ps1) {\tikz \draw pic {ps};}; 
	\node[below of=ps4, node distance=0.7cm, inner sep=0, outer sep=0, scale=0.8] (ps5) {\tikz \draw pic {ps};}; 
	\node[below of=ps5, node distance=0.7cm, inner sep=0, outer sep=0, scale=0.8] (ps6) {\tikz \draw pic {ps};}; 
	
	\node[circle, draw, plus, right of=RFm, yshift=1cm, node distance=3.5cm, scale=1.5](plus1) {};
	\node[circle, draw, plus, right of=RFm, node distance=3.5cm, scale=1.5](plus2) {};	
	\node[circle, draw, plus, right of=RFm, yshift=-1cm, node distance=3.5cm, scale=1.5](plus3) {};
	
	\draw (plus1) -- ++(1,0) \antenna;
	\draw (plus2) -- ++(1,0) \antenna;
	\draw (plus3) -- ++(1,0) \antenna;
	
	\draw (ps1.east) -- (plus1);
	\draw (ps2.east) -- (plus2);
	\draw (ps3.east) -- (plus3);
	\draw (ps4.east) -- (plus1);
	\draw (ps5.east) -- (plus2);
	\draw (ps6.east) -- (plus3);
	
	%\draw (amp1) -- ++(+0.6cm, 0pt) -- (ps1.west);
	\draw (ps1.west) -- ++(-0.5cm, 0pt) |- (amp1.east);
	\draw (ps2.west) -- ++(-0.5cm, 0pt) |- (amp1.east);
	\draw (ps3.west) -- ++(-0.5cm, 0pt) |- (amp1.east);
	\draw (ps4.west) -- ++(-0.5cm, 0pt) |- (amp2.east);
	\draw (ps5.west) -- ++(-0.5cm, 0pt) |- (amp2.east);
	\draw (ps6.west) -- ++(-0.5cm, 0pt) |- (amp2.east);
	\end{tikzpicture}
	
